Safe asynchronous mixed-choice for timed interactions

Mixed-choice has long been barred from models of asynchronous communication since it compromises key properties of communicating finite-state machines. Session types inherit this restriction, which precludes them from fully modelling timeouts -- a key programming feature to handle failures. To address this deficiency, we present (binary) TimeOut Asynchronous Session Types ({TOAST}) as an extension to (binary) asynchronous timed session types to permit mixed-choice. {TOAST} deploy timing constraints to regulate the use of mixed-choice so as to preserve communication safety. We provide a new behavioural semantics for {TOAST} which guarantees progress in the presence of mixed-choice. Building upon {TOAST}, we provide a calculus featuring process timers which is capable of modelling timeouts using a $\mathtt{receive\text{-}after}$ pattern, much like Erlang, and informally illustrate the correspondence with TOAST specifications.

==> tex/examples/message_throttling/diagram.tex <==
%
\resizebox{0.8\textwidth}{!}{%
	\begin{tikzpicture}[scale=0.2]
		%
		\tikzstyle{every node}+=[inner sep=0pt]
		%
		\draw [black,fill={rgb:black,1;white,10}] (7.2,-7.8) circle (3);
		\draw (7.2,-7.8) node {$A$};
		\draw [black,fill={rgb:black,1;white,10}] (21.1,-7.8) circle (3);
		\draw (21.1,-7.8) node {$B$};
		\draw [black,fill={rgb:black,1;white,10}] (35.2,-7.8) circle (3);
		\draw (35.2,-7.8) node {$C$};
		\draw [black,fill={rgb:black,1;white,10}] (49.2,-7.8) circle (3);
		\draw [black,fill=white] (49.2,-7.8) circle (2.4);
		\draw (49.2,-7.8) node {$D$};
		%
		\draw [black] (9.169,-5.559) arc (128.05694:51.94306:8.08);
		\fill [black] (19.13,-5.56) -- (18.81,-4.67) -- (18.19,-5.46);
		\draw (14.15,-3.34) node [above] {$\TypSend\!\;{\mathtt{msg}}\mbox{ }(3\leq x,\,\{x\})$};
		%
		\draw [black] (19.111,-10.023) arc (-52.39041:-127.60959:8.129);
		\fill [black] (9.19,-10.02) -- (9.52,-10.91) -- (10.13,-10.12);
		\draw (14.15,-12.21) node [below] {$\TypRecv\!\;{\mathtt{ack}}\mbox{ }(x<3,\,\{x\})$};
		%
		\draw [black] (23.183,-5.663) arc (125.6468:54.3532:8.522);
		\fill [black] (33.12,-5.66) -- (32.76,-4.79) -- (32.18,-5.6);
		\draw (28.15,-3.57) node [above] {$\TypSend\!\;{\mathtt{msg}}\mbox{ }(3\leq x,\,\{x\})$};
		%
		\draw [black] (33.195,-10.00) arc (-52.57665:-127.42335:8.302);
		\fill [black] (23.11,-10.00) -- (23.44,-10.89) -- (24.04,-10.1);
		\draw (28.15,-12.22) node [below] {$\TypRecv\!\;{\mathtt{ack}}\mbox{ }(x<3,\,\{x\})$};
		%
		\draw [black] (37.33,-5.709) arc (124.48082:55.51918:8.602);
		\fill [black] (47.07,-5.71) -- (46.69,-4.84) -- (46.13,-5.67);
		\draw (42.2,-3.7) node [above] {$\TypSend\!\;{\mathtt{tout}}\mbox{ }(3\leq x,\,\emptyset)$};
		%
	\end{tikzpicture}
}%
%
